Dynamic Process Isolation

In the quest for efficiency and performance, edge-computing providers eliminate isolation boundaries between tenants, such as strict process isolation, and instead let them compute in a more lightweight multi-threaded single-process design. Edge-computing providers support a high number of tenants per machine to reduce the physical distance to customers without requiring a large number of machines. Isolation is provided by sandboxing mechanisms, e.g., tenants can only run sandboxed V8 JavaScript code. While this is as secure as a sandbox for software vulnerabilities, microarchitectural attacks can bypass these sandboxes. In this paper, we show that it is possible to mount a Spectre attack on such a restricted environment, leaking secrets from co-located tenants. Cloudflare Workers is one of the top three edge-computing solutions and handles millions of HTTP requests per second worldwide across tens of thousands of web sites every day. We demonstrate a remote Spectre attack using amplification techniques in combination with a remote timing server, which is capable of leaking 120 bit/h. This motivates our main contribution, Dynamic Process Isolation, a process isolation mechanism that only isolates suspicious worker scripts following a detection mechanism. In the worst case of only false positives, Dynamic Process Isolation simply degrades to process isolation. Our proof-of-concept implementation augments a real-world cloud infrastructure framework, Cloudflare Workers, which is used in production at large scale. With a false-positive rate of only 0.61%, we demonstrate that our solution vastly outperforms strict process isolation in terms of performance. In our security evaluation, we show that Dynamic Process Isolation statistically provides the same security guarantees as strict process isolation, fully mitigating Spectre attacks between multiple tenants.

==> images/adaptive_site_isolation.tikz <==
\begin{tikzpicture}[yscale=0.45]




\draw[fill=black!10] (0,-2) rectangle +(4.25,1) node [pos=.5] {\parbox{2.5cm}{\centering Attack Runner}};
\draw[] (0,-2) rectangle +(4.25,-3.25) node [pos=.5] {\parbox{3.5cm}{}};

\draw[dashed] (-.5,0) rectangle +(12,-6.5) node [pos=.5] {\parbox{3.5cm}{}};

\draw (7,-2) rectangle +(4,1) node[pos=.5] {\parbox{2.5cm}{\centering Victim Runner}};
\draw[] (7,-2) rectangle +(4,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \includegraphics[height=1.25cm]{secret_data}}};

\draw (4,3) rectangle +(3,1) node[pos=.5] {\parbox{2.5cm}{\centering Detector}};
\draw(4,3) rectangle +(3,-2) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1cm]{detector}}};

\draw[->,>=stealth,thick] (4.25,-5) to node[midway,above,xshift=-0.5em] {\parbox{1cm}{Transient access}}(6,-5);

\draw[color=red,dashed,>=stealth,thick] (6,1) to node[right,above,xshift=-1.75em,yshift=1em] {Isolate}(6,-6.5);

\node[color=red] at (2,-6) {Virtual address space P2};
\node[color=black] at (9,-6) {Virtual address space P1};


\draw[<-,>=stealth,out=90,in=180,thick,looseness=1.2] (2,-1) to node[midway,left] {\parbox{2cm}{\centering Observe Performance Counter}} (4,3.25);



{\scriptsize
\node[right] at (0,-2.5) {\tt if(x $<$ len) \{};
\node[right] at (0,-3.25) {\tt \,\,  b = arr[x] $<<<$ b\_idx};
\node[right] at (0,-4) {\tt \,\,  v = oracle[(b \& 1) * 4096]};
\node[right] at (0,-4.75) {\tt \}};
}

\draw[,densely dotted,thick] (-0.5,0.75);
\end{tikzpicture}


==> images/amplification_diff.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            width={\hsize},
            height=3cm,
            xlabel={Number of loop iterations},
            ylabel={Latency [Cycles]},
            xmin=0,
            xmax=50000,
            ymin=0,
            ]
            \addplot[]  table[x index = {0}, y index = {1}, col sep=comma]{data/amplification.csv};
            \end{axis}
\end{tikzpicture}
}


==> images/attack_overview.tikz <==
\begin{tikzpicture}[yscale=0.45]




\draw[fill=black!10] (0,-2) rectangle +(4.25,1) node [pos=.5] {\parbox{2.5cm}{\centering Attack Runner}};
\draw[] (0,-2) rectangle +(4.25,-3.25) node [pos=.5] {\parbox{3.5cm}{}};

\draw[dashed] (-.5,0) rectangle +(12,-6.5) node [pos=.5] {\parbox{3.5cm}{}};

\draw (7,-2) rectangle +(4,1) node[pos=.5] {\parbox{2.5cm}{\centering Victim Runner}};
\draw[] (7,-2) rectangle +(4,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \includegraphics[height=1.25cm]{secret_data}}};

\draw (4,3) rectangle +(3,1) node[pos=.5] {\parbox{2.5cm}{\centering Timing Server}};
\draw(4,3) rectangle +(3,-2) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1.25cm]{clock}}};

\draw[->,>=stealth,thick] (4.25,-3.5) to node[midway,above] {Transient access}(7,-3.5);


\draw[->,>=stealth,out=90,in=180,thick,looseness=1.2] (2,-1) to node[midway,left] {\parbox{2cm}{\centering Report start and end}} (4,3.25);

\node at (5.5,-6) {Worker process - Same virtual address space};


{\scriptsize
\node[right] at (0,-2.5) {\tt if(x $<$ len) \{};
\node[right] at (0,-3.25) {\tt \,\,  b = bit\_arr[x] $<<<$ b\_idx};
\node[right] at (0,-4) {\tt \,\,  v = oracle[(b \& 1) * 4096]};
\node[right] at (0,-4.75) {\tt \}};
}

\draw[,densely dotted,thick] (-0.5,0.75);
\end{tikzpicture}


==> images/branch_accesses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={Branch Accesses / ITLB Accesses},
            ylabel={Density},
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/btb_accesses_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/btb_accesses_attack.txt};

            \legend{Production system,Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/branch_distribution_nero2d.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=0.5cm,
            width={\hsize},
            height=3cm,
            xlabel={Branch ID},
            ylabel={Mispredictions},
            restrict x to domain=-1:10.5,
            xmin=0,
            ymin=0,
            xmax=10.5,
            legend pos=north west,
            legend style={at={(0.85,0.95)}}
            ]
            \addplot[thick,color=blue] table[x index = {0}, y index = {1}, col sep=comma]{data/nero2d.csv};
            \end{axis}
\end{tikzpicture}
}


==> images/branch_distribution_spectre.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            ybar,
            bar width=0.5cm,
            width={\hsize},
            height=3cm,
            xlabel={Branch ID},
            ylabel={Mispredictions},
            xmin=0,
            ymin=0,
            xmax=10,
            legend pos=north west,
            legend style={at={(0.85,0.95)}}
            ]
            \addplot[thick,color=blue] table[x index = {0}, y index = {1}, col sep=comma]{data/spectre_distrib.csv};
            \end{axis}
\end{tikzpicture}
}


==> images/branch_misses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={Branch Misses / ITLB Accesses},
            ylabel={Density},
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/btb_misses_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/btb_misses_attack.txt};

            \legend{Production system,Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/factor_over_pages.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[transform shape]
\begin{axis}[
    ylabel={normalized factor},
    xlabel={additional code pages},
    width  = {\hsize},
    height = 3cm,
    ytick={1,1e-2,1e-4},
    xtick=data,
    ymode=log,
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    scaled x ticks = false,
    legend style={anchor=west}
]


\addplot+ [] table [col sep=comma,x=pages,y=factorn] {data/factor_over_pages.csv};
\end{axis}


\end{tikzpicture}
}


==> images/false_positives.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[transform shape]
\begin{axis}[
    xlabel={Threshold},
    width  = {\hsize},
    height = 4cm,
    ylabel={False Positives [\%]},
    legend style={font=\tiny},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    scaled x ticks = false,
    x tick label style={font=\normalsize, rotate=30, anchor=east,yshift=-0.3em}
]
\addplot[red,mark=x] coordinates {(1024,4.671) (2048,0.6) (4096,0.453) (8192,0.453)}; %
\addplot[green,mark=*] coordinates {(1024,7.936) (2048,4.29) (4096,0.7) (8192,0.16)};
\addplot[blue,mark=diamond] coordinates {(1024,25.9) (2048,22.85) (4096,0.85) (8192,0.28)};
\addplot[orange,mark=o] coordinates {(1024,26.14) (2048,23.86) (4096,0.57) (8192,0.21)};
\addplot[black,mark=triangle] coordinates {(1024,24.05) (2048,21.94) (4096,0.7) (8192,0.2)};
\addplot[brown,mark=diamond*] coordinates {(1024,21.63) (2048,0.81) (4096,0.29) (8192,0.22)};


\legend{Broadwell (7),Skylake 4116 (8),Skylake 6162 (9 lbg-1g),Skylake 6162 (9 lbg-4),Cascade Lake(9.5),AMD Epyc Rome (10)}
\end{axis}
\end{tikzpicture}
}


==> images/l1_accesses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={L1 Accesses / ITLB Accesses},
            ylabel={Density},
            xmin=0,
            ymin=0,
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/l1_accesses_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/l1_accesses_attack.txt};

            \legend{Production system,Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/l1_misses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={L1 Misses / ITLB Accesses},
            ylabel={Density},
            xmin=0,
            ymin=0,
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/l1_misses_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/l1_misses_attack.txt};

            \legend{Production system, Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/l3_accesses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={L3 Accesses / ITLB Accesses},
            ylabel={Density},
            xmin=0,
            ymin=0,
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/l3_access_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/l3_access_attack.txt};

            \legend{Production system,Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/l3_misses.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={L3 Misses / ITLB Accesses},
            ylabel={Density},
            xmin=0,
            ymin=0,
            legend style={at={(0.30,0.95)},anchor=north west,font=\footnotesize}
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/l3_misses_cf.txt};
            \addplot[thick,color=red]  table[x index = {0}, y index = {1}, col sep=comma]{data/l3_misses_attack.txt};
            \legend{Production system, Attack}
            \end{axis}
\end{tikzpicture}
}


==> images/motivation.tikz <==
\begin{tikzpicture}[yscale=0.75]
\small

\draw[->,>=stealth] (0,0) to node[midway,below] {Security} (4,0);
\draw[->,>=stealth] (0,0) to node[midway,left] {Performance} (0,4);

\draw[out=90,in=0,fill=green!10,looseness=1.8] (3.75,0.25) to node[midway,below,rotate=-37,xshift=-1em,yshift=-3em] {\footnotesize Dynamic Worker Isolation} (0.25,3.75);


\draw[densely dashed] (3.75,0.25) -- (0.25,3.75);
\draw[fill=black!40] (3.75,0.25) circle (0.1) node[right,xshift=1em] {1 script in 1 process (site isolation)};
\draw[fill=black!40] (0.25,3.75) circle (0.1) node[right,yshift=0.5em] {all scripts in 1 process (no mitigation)};

\end{tikzpicture}


==> images/overhead_adaptive_isolation.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={Number of sandboxed V8 isolates},
            ylabel={\parbox{2.5cm}{\centering Total memory\\usage[B]}},
            xmin=0,
            ymin=0,
            xmax=500,
            legend style={at={(0.35,0.95)}},
            legend style={draw=none,fill=none}
            ]
            \addplot[color=red,thick]  table[x index = {0}, y index = {3}, col sep=comma]{data/result_isolation.csv}; \addlegendentry{Memory}
            \end{axis}
            
             \begin{axis}[
            width={\hsize},
            height=3cm,
            xlabel={Number of sandboxed V8 isolates},
            ylabel={\parbox{2cm}{\centering Requests per second}},
            xmin=0,
            xmax=500,
            ymin=0,
            axis y line*=right,
            axis x line=none,
            legend style={at={(0.65,0.95)}},
            legend style={draw=none,fill=none}
            ]
            \addplot[color=blue,dotted,thick]  table[x index = {0}, y index = {1}, col sep=comma]{data/result_isolation.csv}; \addlegendentry{Requests}
            \end{axis}
            

            
\end{tikzpicture}
}


==> images/overview.tikz <==
\resizebox{!}{\vsize}{
\begin{tikzpicture}[yscale=0.8,xscale=0.7]
\footnotesize
\usetikzlibrary{shapes}


\draw (0,0) rectangle +(4,2) node [midway] {Scheduling and routing};
\draw (5,0) rectangle +(1,2) node[midway,rotate=90] {HTTP client};
\draw (-2,0) rectangle +(1,2) node [midway,rotate=90] {HTTP server};

\draw (-5.25,0) rectangle +(2,2) node[midway] {\parbox{1.5cm}{\centering Inbound HTTP proxy}};
\draw (7.25,0) rectangle +(2,2) node[midway] {\parbox{1.5cm}{\centering Outbound HTTP proxy}};


\draw (-1.75,-3) rectangle +(1,2) node[midway,rotate=90] {V8 Isolate};
\draw (-0.25,-3) rectangle +(1,2) node[midway,rotate=90] {V8 Isolate};
\draw (4.75,-3) rectangle +(1,2) node[midway,rotate=90] {V8 Isolate};
\draw (3.25,-3) rectangle +(1,2) node[midway,rotate=90] {V8 Isolate};

\draw (-2.25,-3.25) rectangle +(8.5,6.25);
\node[right] at (-2,2.5) {Main Runtime Process};

\draw (-2.25,-7.25) rectangle +(3.5,3.75);
\draw (-1.75,-5.5) rectangle +(2.5,1) node[midway] {\parbox{2cm}{\centering Scheduling and routing}};
\draw (-1.5,-7) rectangle +(2,1) node[midway] {V8 Isolate};

\node at (-0.5,-4) {\parbox{3cm}{\centering Process Sandbox}};


\draw (2.75,-7.25) rectangle +(3.5,3.75);
\draw (3.25,-5.5) rectangle +(2.5,1) node[midway] {\parbox{2cm}{\centering Scheduling and routing}};
\draw (3.5,-7) rectangle +(2,1) node[midway] {V8 Isolate};

\node at (4.5,-4) {\parbox{3cm}{\centering Process Sandbox}};

\draw[ultra thick] (-2.75,-7.5) rectangle +(9.5,11.5);
\node[right] at (-2.25,3.5) {Outer Sandbox};

\draw (2,4.5) rectangle +(2,1) node[midway] {Supervisor};

\node[cloud,draw,cloud puffs=9,cloud puff arc=100, aspect=2] at (3,7) {Control plane};
\node[cylinder,draw,shape border rotate=90,aspect=0.4,minimum height=1.25cm] at (0,5) {Disk};

\draw[thick,densely dashdotted,green!40!black,->,>=stealth] (-1,1) to (0,1);
\draw[thick,densely dashdotted,green!40!black,->,>=stealth] (4,1) to (5,1);
\draw[thick,dashed,red!60!black,->,>=stealth] (6,1) to (7.25,1);
\draw[thick,dashed,red!60!black,->,>=stealth] (-3.25,1) to (-2,1);
\draw[thick,densely dashdotted,green!40!black,<->,>=stealth] (-1.25,-1) |- (0.5,-0.5) -- (0.5,0);
\draw[thick,densely dashdotted,green!40!black,<->,>=stealth] (0.25,-1) |- (0.75,-0.75) -- (0.75,0);
\draw[thick,densely dashdotted,green!40!black,<->,>=stealth] (3.75,-1) |- (3.5,-0.75) -- (3.5,0);
\draw[thick,densely dashdotted,green!40!black,<->,>=stealth] (5.25,-1) |- (3.75,-0.5) -- (3.75,0);

\draw[thick,->,blue!60!black,>=stealth] (1.75,0) |- (0.75,-5);
\draw[thick,->,blue!60!black,>=stealth] (2.25,0) |- (3.25,-5);

\draw[thick,densely dashdotted,green!40!black,->,>=stealth] (-0.25,-5.5) -- (-0.25,-6);
\draw[thick,densely dashdotted,green!40!black,->,>=stealth] (4.5,-5.5) -- (4.5,-6);

\draw[thick,dotted,->,>=stealth] (8.25,2) |- (5,7);
\draw[thick,dotted,->,>=stealth] (-4.25,2) |- (1,7);
\draw[thick,->,blue!60!black,>=stealth] (3,2) -- (3,4.5);
\draw[thick,dotted,->,>=stealth] (3,5.5) -- (3,6);
\draw[thick,dotted,->,>=stealth] (2,5) -- (0.5,5);

\draw[thick,dotted,->,>=stealth] (7.5,-4) -- (8,-4) node[right] {Other};
\draw[thick,->,blue!60!black,>=stealth] (7.5,-4.5) -- (8,-4.5) node[right] {Cloudflare RPC};
\draw[thick,densely dashdotted,green!40!black,->,>=stealth] (7.5,-5) -- (8,-5) node[right] {In-process calls};
\draw[thick,dashed,red!60!black,->,>=stealth] (7.5,-5.5) -- (8,-5.5) node[right] {HTTP};

\end{tikzpicture}
}


==> images/perf_data_mitigations_xeon.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[yscale=1]
\pgfplotstableread[col sep=comma,]{data/resultCounterSampleXeon.csv}\datatable
 \begin{axis}[
     ybar,
     height = 4cm,
     width = 0.7\textwidth,
     ymin = 0.9998,
     ystep=0.001,
     ymax = 1.001,
   xtick=data,
   legend pos=north west,
     xticklabels from table={\datatable}{Countermeasures},
     x tick label style={font=\normalsize, rotate=30, anchor=east},
     yticklabel=\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
     yticklabel style={/pgf/number format/.cd,fixed,precision=2}]
    ]
      \addplot[fill=gray] table [x expr=\coordindex, y={Xeon E5-1630}]{\datatable};
      \addplot[fill=white] table [x expr=\coordindex, y={Xeon E5-1630-dis}]{\datatable};
      \addlegendentry{Activated counters}
    \addlegendentry{Baseline}
  \end{axis}
\path (current bounding box.north west)
      -- node[yshift=3ex,xshift=-2ex,rotate=90] {Average Runtime}
      (current bounding box.south west);
\end{tikzpicture}
}


==> images/remote_attack.tikz <==
\begin{tikzpicture}[yscale=0.25]

\draw[fill=black!10] (0,0) rectangle +(3,1.5) node [pos=.5] {\parbox{2.5cm}{\centering Attack Worker}};

\draw[] (0,0) rectangle +(3,-4.25) node [pos=.5,yshift=-0.25cm] {\parbox{2.5cm}{\centering \includegraphics[height=0.6cm]{js}}};

\draw (7,0) rectangle +(3,1.5) node[pos=.5] {\parbox{2.5cm}{\centering Timing Server}};

\draw (7,0) rectangle +(3,-4.5) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1.5cm]{clock}}};


\draw[->,>=stealth,thick] (3,-0.5) to node[midway,above] {1. Start (SEQ-NR)}(7,-0.5) ;

\draw[->,>=stealth,thick] (3,-4) to node[midway,above] {3. End (SEQ-NR)}(7,-4) ;

\node at (1.5,-1) {2. Target function};




\end{tikzpicture}


==> images/success_over_ampl.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            width={\hsize},
            height=3cm,
            xlabel={Amplification factor},
            ylabel={Success rate},
            xmode=log,
            ymajorgrids=true,
            legend style={font=\tiny},
            legend pos=outer north east,
            grid style=dashed
            ]

            \addplot[red,mark=x]  table[x=ampl,y=succ, col sep=comma]{data/success_over_ampl_1.csv};
            \addlegendentry{$R_{1}$}

            \addplot[green,mark=*]  table[x=ampl,y=succ, col sep=comma]{data/success_over_ampl_10.csv};
            \addlegendentry{$R_{10}$}

            \addplot[blue,mark=diamond]  table[x=ampl,y=succ, col sep=comma]{data/success_over_ampl_100.csv};
            \addlegendentry{$R_{100}$}

            \addplot[orange,mark=o]  table[x=ampl,y=succ, col sep=comma]{data/success_over_ampl_1000.csv};
            \addlegendentry{$R_{1000}$}

            \addplot[black,mark=triangle]  table[x=ampl,y=succ, col sep=comma]{data/success_over_ampl_10k.csv};
            \addlegendentry{$R_{10000}$}

            \end{axis}
\end{tikzpicture}
}


==> images/success_over_requests.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            width={\hsize},
            height=3cm,
            xlabel={Number of requests},
            ylabel={Success rate},
            xmode=log,
            ymajorgrids=true,
            legend style={font=\tiny},
            legend pos=outer north east,
            grid style=dashed
            ]

            \addplot[red,mark=x]  table[x=requests,y=succ, col sep=comma]{data/success_over_requests_1k_100.csv};
            \addlegendentry{$A_{1000}$}
            \addplot[green,mark=*]  table[x=requests,y=succ, col sep=comma]{data/success_over_requests_100_1k.csv};
            \addlegendentry{$A_{100}$}
            \addplot[blue,mark=diamond]  table[x=requests,y=succ, col sep=comma]{data/success_over_requests_10_10k.csv};
            \addlegendentry{$A_{10}$}
            \addplot[orange,mark=o]  table[x=requests,y=succ, col sep=comma]{data/success_over_requests_5_20k.csv};
            \addlegendentry{$A_{5}$}
            \end{axis}
\end{tikzpicture}
}


==> images/time_shift.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            scatter,
            style={font=\footnotesize},
            width={\hsize},
            height=3cm,
            xlabel={Bit Number},
            ylabel={Timing difference},
            ymin=69600089700,
            ymax=70702499999,
            xtick={1,...,16},
            xticklabels={1,0,0,0,1,0,0,1,0,1,1,0,0,1,1,1},
            scatter/classes={%
                a={mark=square*,blue},%
                b={mark=triangle*,red}
            },
            ymajorgrids=true,
            legend style={font=\tiny},
            legend pos=outer north east,
            ymajorgrids=true,
            grid style=dashed
            ]

            \addplot[scatter,only marks,mark=*,scatter src=explicit symbolic]  table[x=Number,y=Delta,meta=Label, col sep=comma]{data/time_shift.csv};

            \end{axis}
\end{tikzpicture}


==> images/watering_down_attack.tikz <==
\pgfplotsset{compat=newest}
\resizebox{\hsize}{!}{
\begin{tikzpicture}[transform shape]
\pgfplotsset{
    legend style={draw=none,legend cell align=left,}
}
\begin{axis}[
    xlabel={BTB Accesses / ITLB Accesses},
    width  = {\hsize},
    height = 3cm,
    symbolic x coords={399114.52,45691.64,19753.31,14545.98,4096,3492.41,604.71},
    ymax=200,
    ylabel={\parbox{2cm}{\centering \textcolor{red}{Leaked bits/h [\_\_]} }},
    ymajorgrids=true,
    grid style=dashed,
    scaled x ticks = false,
    x tick label style={font=\normalsize, rotate=30, anchor=east},
    legend style={at={(0.68,1.5)}, anchor=north east, legend columns=2, font=\tiny}
]
\addplot[red] coordinates {(399114.52,120) (45691.64,79) (19753.31,62) (14545.98,10) (4096,1) (3492.41,1) (604.71,0)};
\addlegendentry{Leakage}

\addplot[green,dashed,pattern=north west lines, pattern color=green] coordinates {(4096,0) (4096,180) (14545.98,180) (14545.98,0)};
\addlegendentry{No observable leakage but still detected}
\end{axis}

\begin{axis}[
  width  = {\hsize},
  height = 3cm,
  axis y line*=right,
  axis x line=none,
  symbolic x coords={399114.52,45691.64,19753.31,14545.98,4096,3492.41,604.71},
  ymin=0, ymax=110,
  ylabel={\parbox{2cm}{\centering \textcolor{blue}{Probability of detection}}},
  legend style={at={(1.01,1.5)}, anchor=north east, legend columns=1, font=\tiny},
]
\addplot[blue,dotted,thick]
  coordinates{
    (399114.52,100) (45691.64,100) (19753.31,100) (14545.98,100) (4096,100) (3492.41,0) (604.71,0)
};


\addlegendentry{Probability of detection}


\end{axis}

\end{tikzpicture}
}

